Iterated Graph Systems (III): Alexander-Orbach conjecture on hierarchical lattices

Can the Alexander-Orbach conjecture hold on hierarchical lattices? We construct Gromov-Hausdorff-Prokhorov scaling limits of critical percolation clusters on hierarchical lattices in the chemical metric and determine the typical spectral dimensions of the associated diffusions. These dimensions are dense in $(1,2)$; however, outside a narrow region in dimension space, we prove that the Alexander-Orbach conjecture fails on every hierarchical lattice under consideration.

==> figure/dhl_construction.tex <==
\begin{tikzpicture}[line width=0.45pt,line cap=round]
\begin{scope}[xshift=-3.8cm]
\node[anchor=east] at (4.4,2.65) {Rule:};
\draw[-{Stealth[length=4pt]}] (4.7,2.65) -- (5.7,2.65);
\fill (4.7,2.65) circle (1.4pt);
\fill (5.7,2.65) circle (1.4pt);
\draw[-{Stealth[length=5pt]}] (6.0,2.65) -- (6.7,2.65);
\draw[-{Stealth[length=3pt]}] (7.1,2.65) -- (8.3,3.25);
\draw[-{Stealth[length=3pt]}] (8.3,3.25) -- (9.5,2.65);
\draw[-{Stealth[length=3pt]}] (7.1,2.65) -- (8.3,2.05);
\draw[-{Stealth[length=3pt]}] (8.3,2.05) -- (9.5,2.65);
\foreach \x/\y in {7.1/2.65,8.3/3.25,9.5/2.65,8.3/2.05}{\fill (\x,\y) circle (1.4pt);}
\node[below left,font=\scriptsize] at (7.1,2.65) {$\beta^+$};
\node[below right,font=\scriptsize] at (9.5,2.65) {$\beta^-$};
\end{scope}
\draw[dashed,gray] (0,1.6) -- (14.7,1.6);

\begin{scope}[xshift=0cm]
\coordinate (v0) at (0.000000,0.000000);
\coordinate (v1) at (1.400000,0.000000);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v1);
\fill (v0) circle (0.85pt);
\fill (v1) circle (0.85pt);
\node at (0.7,-1.5) {$\Xi^{0}$};
\end{scope}
\draw[-{Stealth[length=4pt]}] (1.5999999999999999,0) -- (2.0999999999999996,0);
\begin{scope}[xshift=2.3cm]
\coordinate (v0) at (0.000000,0.000000);
\coordinate (v1) at (2.200000,0.000000);
\coordinate (v2) at (1.100000,0.550000);
\coordinate (v3) at (1.100000,-0.550000);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v1);
\fill (v0) circle (0.85pt);
\fill (v1) circle (0.85pt);
\fill (v2) circle (0.85pt);
\fill (v3) circle (0.85pt);
\node at (1.1,-1.5) {$\Xi^{1}$};
\end{scope}
\draw[-{Stealth[length=4pt]}] (4.7,0) -- (5.2,0);
\begin{scope}[xshift=5.4cm]
\coordinate (v0) at (0.000000,0.000000);
\coordinate (v1) at (3.100000,0.000000);
\coordinate (v2) at (1.550000,0.775000);
\coordinate (v3) at (1.550000,-0.775000);
\coordinate (v4) at (0.664286,0.608929);
\coordinate (v5) at (0.885714,0.166071);
\coordinate (v6) at (2.435714,0.608929);
\coordinate (v7) at (2.214286,0.166071);
\coordinate (v8) at (0.885714,-0.166071);
\coordinate (v9) at (0.664286,-0.608929);
\coordinate (v10) at (2.214286,-0.166071);
\coordinate (v11) at (2.435714,-0.608929);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v4);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v4) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v5);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v5) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v6);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v6) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v7);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v7) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v8);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v8) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v9);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v9) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v10);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v10) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v11);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v11) -- (v1);
\fill (v0) circle (0.85pt);
\fill (v1) circle (0.85pt);
\fill (v2) circle (0.85pt);
\fill (v3) circle (0.85pt);
\fill (v4) circle (0.85pt);
\fill (v5) circle (0.85pt);
\fill (v6) circle (0.85pt);
\fill (v7) circle (0.85pt);
\fill (v8) circle (0.85pt);
\fill (v9) circle (0.85pt);
\fill (v10) circle (0.85pt);
\fill (v11) circle (0.85pt);
\node at (1.55,-1.5) {$\Xi^{2}$};
\end{scope}
\draw[-{Stealth[length=4pt]}] (8.7,0) -- (9.2,0);
\begin{scope}[xshift=9.4cm]
\coordinate (v0) at (0.000000,0.000000);
\coordinate (v1) at (4.600000,0.000000);
\coordinate (v2) at (2.300000,1.150000);
\coordinate (v3) at (2.300000,-1.150000);
\coordinate (v4) at (0.985714,0.903571);
\coordinate (v5) at (1.314286,0.246429);
\coordinate (v6) at (3.614286,0.903571);
\coordinate (v7) at (3.285714,0.246429);
\coordinate (v8) at (1.314286,-0.246429);
\coordinate (v9) at (0.985714,-0.903571);
\coordinate (v10) at (3.285714,-0.246429);
\coordinate (v11) at (3.614286,-0.903571);
\coordinate (v12) at (0.436384,0.513393);
\coordinate (v13) at (0.549330,0.390178);
\coordinate (v14) at (1.627455,1.108928);
\coordinate (v15) at (1.658259,0.944643);
\coordinate (v16) at (0.641741,0.205357);
\coordinate (v17) at (0.672545,0.041072);
\coordinate (v18) at (1.750670,0.759822);
\coordinate (v19) at (1.863616,0.636607);
\coordinate (v20) at (2.972545,1.108928);
\coordinate (v21) at (2.941741,0.944643);
\coordinate (v22) at (4.163616,0.513393);
\coordinate (v23) at (4.050670,0.390178);
\coordinate (v24) at (2.849330,0.759822);
\coordinate (v25) at (2.736384,0.636607);
\coordinate (v26) at (3.958259,0.205357);
\coordinate (v27) at (3.927455,0.041072);
\coordinate (v28) at (0.672545,-0.041072);
\coordinate (v29) at (0.641741,-0.205357);
\coordinate (v30) at (1.863616,-0.636607);
\coordinate (v31) at (1.750670,-0.759822);
\coordinate (v32) at (0.549330,-0.390178);
\coordinate (v33) at (0.436384,-0.513393);
\coordinate (v34) at (1.658259,-0.944643);
\coordinate (v35) at (1.627455,-1.108928);
\coordinate (v36) at (2.736384,-0.636607);
\coordinate (v37) at (2.849330,-0.759822);
\coordinate (v38) at (3.927455,-0.041072);
\coordinate (v39) at (3.958259,-0.205357);
\coordinate (v40) at (2.941741,-0.944643);
\coordinate (v41) at (2.972545,-1.108928);
\coordinate (v42) at (4.050670,-0.390178);
\coordinate (v43) at (4.163616,-0.513393);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v12);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v12) -- (v4);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v13);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v13) -- (v4);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v4) -- (v14);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v14) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v4) -- (v15);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v15) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v16);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v16) -- (v5);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v17);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v17) -- (v5);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v5) -- (v18);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v18) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v5) -- (v19);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v19) -- (v2);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v20);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v20) -- (v6);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v21);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v21) -- (v6);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v6) -- (v22);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v22) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v6) -- (v23);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v23) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v24);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v24) -- (v7);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v2) -- (v25);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v25) -- (v7);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v7) -- (v26);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v26) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v7) -- (v27);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v27) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v28);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v28) -- (v8);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v29);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v29) -- (v8);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v8) -- (v30);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v30) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v8) -- (v31);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v31) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v32);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v32) -- (v9);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v0) -- (v33);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v33) -- (v9);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v9) -- (v34);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v34) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v9) -- (v35);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v35) -- (v3);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v36);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v36) -- (v10);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v37);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v37) -- (v10);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v10) -- (v38);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v38) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v10) -- (v39);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v39) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v40);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v40) -- (v11);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v3) -- (v41);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v41) -- (v11);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v11) -- (v42);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v42) -- (v1);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v11) -- (v43);
\draw[-{Stealth[length=2pt,width=1.4pt]}] (v43) -- (v1);
\fill (v0) circle (0.85pt);
\fill (v1) circle (0.85pt);
\fill (v2) circle (0.85pt);
\fill (v3) circle (0.85pt);
\fill (v4) circle (0.85pt);
\fill (v5) circle (0.85pt);
\fill (v6) circle (0.85pt);
\fill (v7) circle (0.85pt);
\fill (v8) circle (0.85pt);
\fill (v9) circle (0.85pt);
\fill (v10) circle (0.85pt);
\fill (v11) circle (0.85pt);
\fill (v12) circle (0.85pt);
\fill (v13) circle (0.85pt);
\fill (v14) circle (0.85pt);
\fill (v15) circle (0.85pt);
\fill (v16) circle (0.85pt);
\fill (v17) circle (0.85pt);
\fill (v18) circle (0.85pt);
\fill (v19) circle (0.85pt);
\fill (v20) circle (0.85pt);
\fill (v21) circle (0.85pt);
\fill (v22) circle (0.85pt);
\fill (v23) circle (0.85pt);
\fill (v24) circle (0.85pt);
\fill (v25) circle (0.85pt);
\fill (v26) circle (0.85pt);
\fill (v27) circle (0.85pt);
\fill (v28) circle (0.85pt);
\fill (v29) circle (0.85pt);
\fill (v30) circle (0.85pt);
\fill (v31) circle (0.85pt);
\fill (v32) circle (0.85pt);
\fill (v33) circle (0.85pt);
\fill (v34) circle (0.85pt);
\fill (v35) circle (0.85pt);
\fill (v36) circle (0.85pt);
\fill (v37) circle (0.85pt);
\fill (v38) circle (0.85pt);
\fill (v39) circle (0.85pt);
\fill (v40) circle (0.85pt);
\fill (v41) circle (0.85pt);
\fill (v42) circle (0.85pt);
\fill (v43) circle (0.85pt);
\node at (2.3,-1.5) {$\Xi^{3}$};
\end{scope}
\node at (14.55,0) {$\cdots$};
\end{tikzpicture}


==> figure/random_DHL_rules.tex <==
% Vector reconstruction of paper (I), Figure 10. Probabilities are per configuration.
% Generated by the accompanying local construction script; green arrows point from active endpoints.
\begingroup
\definecolor{eigsred}{RGB}{205,46,53}
\definecolor{eigsblue}{RGB}{38,100,190}
\definecolor{eigsgreen}{RGB}{29,139,76}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
 every node/.style={font=\small},
 bond/.style={line width=.85pt,-{Stealth[length=2.5pt,width=2.3pt]}},
 map/.style={black!45,line width=.65pt,-{Stealth[length=4pt]}}]
\path[use as bounding box] (0,-8.7) rectangle (16,.75);
\node[anchor=west,font=\small\bfseries] at (0,.62) {Rules};
\draw[bond,eigsred] (0.1500,-0.3500) -- (1.1000,-0.3500);
\fill (0.1500,-0.3500) circle (1.15pt);
\fill (1.1000,-0.3500) circle (1.15pt);
\draw[map] (1.40,-0.35) -- (2.05,-0.35);
\node at (4.25,0.18000000000000005) {$\frac{p^4}{2p^2-p^4}$};
\draw[bond,eigsred] (3.8700,-0.3500) -- (4.2500,-0.1100);
\draw[bond,eigsred] (4.2500,-0.1100) -- (4.6300,-0.3500);
\draw[bond,eigsred] (3.8700,-0.3500) -- (4.2500,-0.5900);
\draw[bond,eigsred] (4.2500,-0.5900) -- (4.6300,-0.3500);
\fill (3.8700,-0.3500) circle (1.0pt);
\fill (4.2500,-0.1100) circle (1.0pt);
\fill (4.2500,-0.5900) circle (1.0pt);
\fill (4.6300,-0.3500) circle (1.0pt);
\node at (8.85,0.18000000000000005) {$\frac{p^3(1-p)}{2p^2-p^4}$};
\draw[bond,eigsred] (6.9700,-0.3500) -- (7.3500,-0.1100);
\draw[bond,eigsred] (7.3500,-0.1100) -- (7.7300,-0.3500);
\draw[bond,eigsred] (6.9700,-0.3500) -- (7.3500,-0.5900);
\draw[bond,eigsblue] (7.3500,-0.5900) -- (7.7300,-0.3500);
\fill (6.9700,-0.3500) circle (1.0pt);
\fill (7.3500,-0.1100) circle (1.0pt);
\fill (7.3500,-0.5900) circle (1.0pt);
\fill (7.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsred] (7.9700,-0.3500) -- (8.3500,-0.1100);
\draw[bond,eigsred] (8.3500,-0.1100) -- (8.7300,-0.3500);
\draw[bond,eigsblue] (7.9700,-0.3500) -- (8.3500,-0.5900);
\draw[bond,eigsred] (8.3500,-0.5900) -- (8.7300,-0.3500);
\fill (7.9700,-0.3500) circle (1.0pt);
\fill (8.3500,-0.1100) circle (1.0pt);
\fill (8.3500,-0.5900) circle (1.0pt);
\fill (8.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsred] (8.9700,-0.3500) -- (9.3500,-0.1100);
\draw[bond,eigsblue] (9.3500,-0.1100) -- (9.7300,-0.3500);
\draw[bond,eigsred] (8.9700,-0.3500) -- (9.3500,-0.5900);
\draw[bond,eigsred] (9.3500,-0.5900) -- (9.7300,-0.3500);
\fill (8.9700,-0.3500) circle (1.0pt);
\fill (9.3500,-0.1100) circle (1.0pt);
\fill (9.3500,-0.5900) circle (1.0pt);
\fill (9.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsblue] (9.9700,-0.3500) -- (10.3500,-0.1100);
\draw[bond,eigsred] (10.3500,-0.1100) -- (10.7300,-0.3500);
\draw[bond,eigsred] (9.9700,-0.3500) -- (10.3500,-0.5900);
\draw[bond,eigsred] (10.3500,-0.5900) -- (10.7300,-0.3500);
\fill (9.9700,-0.3500) circle (1.0pt);
\fill (10.3500,-0.1100) circle (1.0pt);
\fill (10.3500,-0.5900) circle (1.0pt);
\fill (10.7300,-0.3500) circle (1.0pt);
\node at (13.45,0.18000000000000005) {$\frac{p^2(1-p)^2}{2p^2-p^4}$};
\draw[bond,eigsred] (12.5700,-0.3500) -- (12.9500,-0.1100);
\draw[bond,eigsred] (12.9500,-0.1100) -- (13.3300,-0.3500);
\draw[bond,eigsgreen] (12.5700,-0.3500) -- (12.9500,-0.5900);
\draw[bond,eigsgreen] (13.3300,-0.3500) -- (12.9500,-0.5900);
\fill (12.5700,-0.3500) circle (1.0pt);
\fill (12.9500,-0.1100) circle (1.0pt);
\fill (12.9500,-0.5900) circle (1.0pt);
\fill (13.3300,-0.3500) circle (1.0pt);
\draw[bond,eigsgreen] (13.5700,-0.3500) -- (13.9500,-0.1100);
\draw[bond,eigsgreen] (14.3300,-0.3500) -- (13.9500,-0.1100);
\draw[bond,eigsred] (13.5700,-0.3500) -- (13.9500,-0.5900);
\draw[bond,eigsred] (13.9500,-0.5900) -- (14.3300,-0.3500);
\fill (13.5700,-0.3500) circle (1.0pt);
\fill (13.9500,-0.1100) circle (1.0pt);
\fill (13.9500,-0.5900) circle (1.0pt);
\fill (14.3300,-0.3500) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-0.9299999999999999) -- (16,-0.9299999999999999);
\draw[bond,eigsblue] (0.1500,-1.7000) -- (1.1000,-1.7000);
\fill (0.1500,-1.7000) circle (1.15pt);
\fill (1.1000,-1.7000) circle (1.15pt);
\draw[map] (1.40,-1.7000000000000002) -- (2.05,-1.7000000000000002);
\node at (4.25,-1.1700000000000002) {$\frac{p(1-p)^3}{(1-p^2)^2}$};
\draw[bond,eigsred] (2.3700,-1.7000) -- (2.7500,-1.4600);
\draw[bond,eigsblue] (2.7500,-1.4600) -- (3.1300,-1.7000);
\draw[bond,eigsgreen] (2.3700,-1.7000) -- (2.7500,-1.9400);
\draw[bond,eigsgreen] (3.1300,-1.7000) -- (2.7500,-1.9400);
\fill (2.3700,-1.7000) circle (1.0pt);
\fill (2.7500,-1.4600) circle (1.0pt);
\fill (2.7500,-1.9400) circle (1.0pt);
\fill (3.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (3.3700,-1.7000) -- (3.7500,-1.4600);
\draw[bond,eigsred] (3.7500,-1.4600) -- (4.1300,-1.7000);
\draw[bond,eigsgreen] (3.3700,-1.7000) -- (3.7500,-1.9400);
\draw[bond,eigsgreen] (4.1300,-1.7000) -- (3.7500,-1.9400);
\fill (3.3700,-1.7000) circle (1.0pt);
\fill (3.7500,-1.4600) circle (1.0pt);
\fill (3.7500,-1.9400) circle (1.0pt);
\fill (4.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsgreen] (4.3700,-1.7000) -- (4.7500,-1.4600);
\draw[bond,eigsgreen] (5.1300,-1.7000) -- (4.7500,-1.4600);
\draw[bond,eigsred] (4.3700,-1.7000) -- (4.7500,-1.9400);
\draw[bond,eigsblue] (4.7500,-1.9400) -- (5.1300,-1.7000);
\fill (4.3700,-1.7000) circle (1.0pt);
\fill (4.7500,-1.4600) circle (1.0pt);
\fill (4.7500,-1.9400) circle (1.0pt);
\fill (5.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsgreen] (5.3700,-1.7000) -- (5.7500,-1.4600);
\draw[bond,eigsgreen] (6.1300,-1.7000) -- (5.7500,-1.4600);
\draw[bond,eigsblue] (5.3700,-1.7000) -- (5.7500,-1.9400);
\draw[bond,eigsred] (5.7500,-1.9400) -- (6.1300,-1.7000);
\fill (5.3700,-1.7000) circle (1.0pt);
\fill (5.7500,-1.4600) circle (1.0pt);
\fill (5.7500,-1.9400) circle (1.0pt);
\fill (6.1300,-1.7000) circle (1.0pt);
\node at (8.85,-1.1700000000000002) {$\frac{p^2(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (6.9700,-1.7000) -- (7.3500,-1.4600);
\draw[bond,eigsblue] (7.3500,-1.4600) -- (7.7300,-1.7000);
\draw[bond,eigsred] (6.9700,-1.7000) -- (7.3500,-1.9400);
\draw[bond,eigsblue] (7.3500,-1.9400) -- (7.7300,-1.7000);
\fill (6.9700,-1.7000) circle (1.0pt);
\fill (7.3500,-1.4600) circle (1.0pt);
\fill (7.3500,-1.9400) circle (1.0pt);
\fill (7.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (7.9700,-1.7000) -- (8.3500,-1.4600);
\draw[bond,eigsred] (8.3500,-1.4600) -- (8.7300,-1.7000);
\draw[bond,eigsred] (7.9700,-1.7000) -- (8.3500,-1.9400);
\draw[bond,eigsblue] (8.3500,-1.9400) -- (8.7300,-1.7000);
\fill (7.9700,-1.7000) circle (1.0pt);
\fill (8.3500,-1.4600) circle (1.0pt);
\fill (8.3500,-1.9400) circle (1.0pt);
\fill (8.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsred] (8.9700,-1.7000) -- (9.3500,-1.4600);
\draw[bond,eigsblue] (9.3500,-1.4600) -- (9.7300,-1.7000);
\draw[bond,eigsblue] (8.9700,-1.7000) -- (9.3500,-1.9400);
\draw[bond,eigsred] (9.3500,-1.9400) -- (9.7300,-1.7000);
\fill (8.9700,-1.7000) circle (1.0pt);
\fill (9.3500,-1.4600) circle (1.0pt);
\fill (9.3500,-1.9400) circle (1.0pt);
\fill (9.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (9.9700,-1.7000) -- (10.3500,-1.4600);
\draw[bond,eigsred] (10.3500,-1.4600) -- (10.7300,-1.7000);
\draw[bond,eigsblue] (9.9700,-1.7000) -- (10.3500,-1.9400);
\draw[bond,eigsred] (10.3500,-1.9400) -- (10.7300,-1.7000);
\fill (9.9700,-1.7000) circle (1.0pt);
\fill (10.3500,-1.4600) circle (1.0pt);
\fill (10.3500,-1.9400) circle (1.0pt);
\fill (10.7300,-1.7000) circle (1.0pt);
\node at (13.45,-1.1700000000000002) {$\frac{(1-p)^4}{(1-p^2)^2}$};
\draw[bond,eigsgreen] (13.0700,-1.7000) -- (13.4500,-1.4600);
\draw[bond,eigsgreen] (13.8300,-1.7000) -- (13.4500,-1.4600);
\draw[bond,eigsgreen] (13.0700,-1.7000) -- (13.4500,-1.9400);
\draw[bond,eigsgreen] (13.8300,-1.7000) -- (13.4500,-1.9400);
\fill (13.0700,-1.7000) circle (1.0pt);
\fill (13.4500,-1.4600) circle (1.0pt);
\fill (13.4500,-1.9400) circle (1.0pt);
\fill (13.8300,-1.7000) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-2.2800000000000002) -- (16,-2.2800000000000002);
\draw[bond,eigsgreen] (0.1500,-3.0500) -- (1.1000,-3.0500);
\fill (0.1500,-3.0500) circle (1.15pt);
\fill (1.1000,-3.0500) circle (1.15pt);
\draw[map] (1.40,-3.0500000000000003) -- (2.05,-3.0500000000000003);
\node at (4.25,-2.5200000000000005) {$\frac{p(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (3.3700,-3.0500) -- (3.7500,-2.8100);
\draw[bond,eigsgreen] (3.7500,-2.8100) -- (4.1300,-3.0500);
\draw[bond,eigsgreen] (3.3700,-3.0500) -- (3.7500,-3.2900);
\draw[bond,black!65] (3.7500,-3.2900) -- (4.1300,-3.0500);
\fill (3.3700,-3.0500) circle (1.0pt);
\fill (3.7500,-2.8100) circle (1.0pt);
\fill (3.7500,-3.2900) circle (1.0pt);
\fill (4.1300,-3.0500) circle (1.0pt);
\draw[bond,eigsgreen] (4.3700,-3.0500) -- (4.7500,-2.8100);
\draw[bond,black!65] (4.7500,-2.8100) -- (5.1300,-3.0500);
\draw[bond,eigsred] (4.3700,-3.0500) -- (4.7500,-3.2900);
\draw[bond,eigsgreen] (4.7500,-3.2900) -- (5.1300,-3.0500);
\fill (4.3700,-3.0500) circle (1.0pt);
\fill (4.7500,-2.8100) circle (1.0pt);
\fill (4.7500,-3.2900) circle (1.0pt);
\fill (5.1300,-3.0500) circle (1.0pt);
\node at (8.85,-2.5200000000000005) {$\frac{p^2(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (8.4700,-3.0500) -- (8.8500,-2.8100);
\draw[bond,eigsgreen] (8.8500,-2.8100) -- (9.2300,-3.0500);
\draw[bond,eigsred] (8.4700,-3.0500) -- (8.8500,-3.2900);
\draw[bond,eigsgreen] (8.8500,-3.2900) -- (9.2300,-3.0500);
\fill (8.4700,-3.0500) circle (1.0pt);
\fill (8.8500,-2.8100) circle (1.0pt);
\fill (8.8500,-3.2900) circle (1.0pt);
\fill (9.2300,-3.0500) circle (1.0pt);
\node at (13.45,-2.5200000000000005) {$\frac{(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsgreen] (13.0700,-3.0500) -- (13.4500,-2.8100);
\draw[bond,black!65] (13.4500,-2.8100) -- (13.8300,-3.0500);
\draw[bond,eigsgreen] (13.0700,-3.0500) -- (13.4500,-3.2900);
\draw[bond,black!65] (13.4500,-3.2900) -- (13.8300,-3.0500);
\fill (13.0700,-3.0500) circle (1.0pt);
\fill (13.4500,-2.8100) circle (1.0pt);
\fill (13.4500,-3.2900) circle (1.0pt);
\fill (13.8300,-3.0500) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-3.6300000000000003) -- (16,-3.6300000000000003);
\draw[bond,black!65] (0.1500,-4.4000) -- (1.1000,-4.4000);
\fill (0.1500,-4.4000) circle (1.15pt);
\fill (1.1000,-4.4000) circle (1.15pt);
\draw[map] (1.40,-4.4) -- (2.05,-4.4);
\node at (4.25,-3.87) {$1$};
\draw[bond,black!65] (3.8700,-4.4000) -- (4.2500,-4.1600);
\draw[bond,black!65] (4.2500,-4.1600) -- (4.6300,-4.4000);
\draw[bond,black!65] (3.8700,-4.4000) -- (4.2500,-4.6400);
\draw[bond,black!65] (4.2500,-4.6400) -- (4.6300,-4.4000);
\fill (3.8700,-4.4000) circle (1.0pt);
\fill (4.2500,-4.1600) circle (1.0pt);
\fill (4.2500,-4.6400) circle (1.0pt);
\fill (4.6300,-4.4000) circle (1.0pt);
\draw[densely dashed,black!45,line width=.6pt] (0,-5.0) -- (16,-5.0);
\node[anchor=west,font=\small\bfseries] at (0,-5.38) {One realisation};
\draw[bond,eigsred,line width=1pt] (0.2000,-6.6500) -- (1.0000,-6.6500);
\fill (0.2000,-6.6500) circle (1.15pt);
\fill (1.0000,-6.6500) circle (1.15pt);
\node at (.60,-8.45) {$\Xi^0$};
\draw[bond,eigsred] (1.8500,-6.6500) -- (2.6000,-6.3350);
\draw[bond,eigsred] (2.6000,-6.3350) -- (3.3500,-6.6500);
\draw[bond,eigsred] (1.8500,-6.6500) -- (2.6000,-6.9650);
\draw[bond,eigsblue] (2.6000,-6.9650) -- (3.3500,-6.6500);
\fill (1.8500,-6.6500) circle (1.0pt);
\fill (2.6000,-6.3350) circle (1.0pt);
\fill (2.6000,-6.9650) circle (1.0pt);
\fill (3.3500,-6.6500) circle (1.0pt);
\node at (2.6,-8.45) {$\Xi^1$};
\draw[bond,eigsred] (4.5000,-6.6500) -- (5.2328,-6.1540);
\draw[bond,eigsred] (5.2328,-6.1540) -- (6.1000,-5.9780);
\draw[bond,eigsgreen] (4.5000,-6.6500) -- (5.3672,-6.4740);
\draw[bond,eigsgreen] (6.1000,-5.9780) -- (5.3672,-6.4740);
\draw[bond,eigsred] (6.1000,-5.9780) -- (6.9672,-6.1540);
\draw[bond,eigsred] (6.9672,-6.1540) -- (7.7000,-6.6500);
\draw[bond,eigsred] (6.1000,-5.9780) -- (6.8328,-6.4740);
\draw[bond,eigsred] (6.8328,-6.4740) -- (7.7000,-6.6500);
\draw[bond,eigsgreen] (4.5000,-6.6500) -- (5.3672,-6.8260);
\draw[bond,eigsgreen] (6.1000,-7.3220) -- (5.3672,-6.8260);
\draw[bond,eigsred] (4.5000,-6.6500) -- (5.2328,-7.1460);
\draw[bond,eigsred] (5.2328,-7.1460) -- (6.1000,-7.3220);
\draw[bond,eigsred] (6.1000,-7.3220) -- (6.8328,-6.8260);
\draw[bond,eigsblue] (6.8328,-6.8260) -- (7.7000,-6.6500);
\draw[bond,eigsgreen] (6.1000,-7.3220) -- (6.9672,-7.1460);
\draw[bond,eigsgreen] (7.7000,-6.6500) -- (6.9672,-7.1460);
\fill (4.5000,-6.6500) circle (1.0pt);
\fill (6.1000,-5.9780) circle (1.0pt);
\fill (6.1000,-7.3220) circle (1.0pt);
\fill (7.7000,-6.6500) circle (1.0pt);
\fill (5.2328,-6.1540) circle (1.0pt);
\fill (5.3672,-6.4740) circle (1.0pt);
\fill (6.9672,-6.1540) circle (1.0pt);
\fill (6.8328,-6.4740) circle (1.0pt);
\fill (5.3672,-6.8260) circle (1.0pt);
\fill (5.2328,-7.1460) circle (1.0pt);
\fill (6.8328,-6.8260) circle (1.0pt);
\fill (6.9672,-7.1460) circle (1.0pt);
\node at (6.1,-8.45) {$\Xi^2$};
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.4761,-6.1198);
\draw[bond,eigsred,line width=.75pt] (9.4761,-6.1198) -- (10.1824,-5.7820);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6063,-6.3122);
\draw[bond,eigsblue,line width=.75pt] (9.6063,-6.3122) -- (10.1824,-5.7820);
\draw[bond,eigsred,line width=.75pt] (10.1824,-5.7820) -- (10.9181,-5.5142);
\draw[bond,eigsred,line width=.75pt] (10.9181,-5.5142) -- (11.7000,-5.4740);
\draw[bond,eigsgreen,line width=.75pt] (10.1824,-5.7820) -- (10.9643,-5.7418);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (10.9643,-5.7418);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6357,-6.3822);
\draw[bond,eigsgreen,line width=.75pt] (9.6357,-6.3822) -- (10.4176,-6.3420);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6819,-6.6098);
\draw[bond,eigsgreen,line width=.75pt] (9.6819,-6.6098) -- (10.4176,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (11.1239,-6.0042);
\draw[bond,black!65,line width=.75pt] (11.1239,-6.0042) -- (10.4176,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (10.9937,-5.8118);
\draw[bond,black!65,line width=.75pt] (10.9937,-5.8118) -- (10.4176,-6.3420);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4819,-5.5142);
\draw[bond,eigsred,line width=.75pt] (12.4819,-5.5142) -- (13.2176,-5.7820);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4357,-5.7418);
\draw[bond,eigsblue,line width=.75pt] (12.4357,-5.7418) -- (13.2176,-5.7820);
\draw[bond,eigsred,line width=.75pt] (13.2176,-5.7820) -- (13.9239,-6.1198);
\draw[bond,eigsred,line width=.75pt] (13.9239,-6.1198) -- (14.5000,-6.6500);
\draw[bond,eigsgreen,line width=.75pt] (13.2176,-5.7820) -- (13.7937,-6.3122);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7937,-6.3122);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4063,-5.8118);
\draw[bond,eigsred,line width=.75pt] (12.4063,-5.8118) -- (12.9824,-6.3420);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.2761,-6.0042);
\draw[bond,eigsred,line width=.75pt] (12.2761,-6.0042) -- (12.9824,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (12.9824,-6.3420) -- (13.7643,-6.3822);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7643,-6.3822);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.3420) -- (13.7181,-6.6098);
\draw[bond,eigsred,line width=.75pt] (13.7181,-6.6098) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6819,-6.6902);
\draw[bond,eigsgreen,line width=.75pt] (9.6819,-6.6902) -- (10.4176,-6.9580);
\draw[bond,eigsgreen,line width=.75pt] (8.9000,-6.6500) -- (9.6357,-6.9178);
\draw[bond,black!65,line width=.75pt] (9.6357,-6.9178) -- (10.4176,-6.9580);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-7.8260) -- (10.9937,-7.4882);
\draw[bond,black!65,line width=.75pt] (10.9937,-7.4882) -- (10.4176,-6.9580);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (11.1239,-7.2958);
\draw[bond,eigsgreen,line width=.75pt] (11.1239,-7.2958) -- (10.4176,-6.9580);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6063,-6.9878);
\draw[bond,eigsred,line width=.75pt] (9.6063,-6.9878) -- (10.1824,-7.5180);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.4761,-7.1802);
\draw[bond,eigsred,line width=.75pt] (9.4761,-7.1802) -- (10.1824,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (10.1824,-7.5180) -- (10.9643,-7.5582);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-7.8260) -- (10.9643,-7.5582);
\draw[bond,eigsred,line width=.75pt] (10.1824,-7.5180) -- (10.9181,-7.7858);
\draw[bond,eigsred,line width=.75pt] (10.9181,-7.7858) -- (11.7000,-7.8260);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.2761,-7.2958);
\draw[bond,eigsred,line width=.75pt] (12.2761,-7.2958) -- (12.9824,-6.9580);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4063,-7.4882);
\draw[bond,eigsblue,line width=.75pt] (12.4063,-7.4882) -- (12.9824,-6.9580);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.9580) -- (13.7181,-6.6902);
\draw[bond,eigsblue,line width=.75pt] (13.7181,-6.6902) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.9580) -- (13.7643,-6.9178);
\draw[bond,eigsblue,line width=.75pt] (13.7643,-6.9178) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4357,-7.5582);
\draw[bond,eigsgreen,line width=.75pt] (12.4357,-7.5582) -- (13.2176,-7.5180);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4819,-7.7858);
\draw[bond,eigsgreen,line width=.75pt] (12.4819,-7.7858) -- (13.2176,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.9239,-7.1802);
\draw[bond,black!65,line width=.75pt] (13.9239,-7.1802) -- (13.2176,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7937,-6.9878);
\draw[bond,black!65,line width=.75pt] (13.7937,-6.9878) -- (13.2176,-7.5180);
\fill (8.9000,-6.6500) circle (0.75pt);
\fill (11.7000,-5.4740) circle (0.75pt);
\fill (11.7000,-7.8260) circle (0.75pt);
\fill (14.5000,-6.6500) circle (0.75pt);
\fill (10.1824,-5.7820) circle (0.75pt);
\fill (10.4176,-6.3420) circle (0.75pt);
\fill (13.2176,-5.7820) circle (0.75pt);
\fill (12.9824,-6.3420) circle (0.75pt);
\fill (10.4176,-6.9580) circle (0.75pt);
\fill (10.1824,-7.5180) circle (0.75pt);
\fill (12.9824,-6.9580) circle (0.75pt);
\fill (13.2176,-7.5180) circle (0.75pt);
\fill (9.4761,-6.1198) circle (0.75pt);
\fill (9.6063,-6.3122) circle (0.75pt);
\fill (10.9181,-5.5142) circle (0.75pt);
\fill (10.9643,-5.7418) circle (0.75pt);
\fill (9.6357,-6.3822) circle (0.75pt);
\fill (9.6819,-6.6098) circle (0.75pt);
\fill (11.1239,-6.0042) circle (0.75pt);
\fill (10.9937,-5.8118) circle (0.75pt);
\fill (12.4819,-5.5142) circle (0.75pt);
\fill (12.4357,-5.7418) circle (0.75pt);
\fill (13.9239,-6.1198) circle (0.75pt);
\fill (13.7937,-6.3122) circle (0.75pt);
\fill (12.4063,-5.8118) circle (0.75pt);
\fill (12.2761,-6.0042) circle (0.75pt);
\fill (13.7643,-6.3822) circle (0.75pt);
\fill (13.7181,-6.6098) circle (0.75pt);
\fill (9.6819,-6.6902) circle (0.75pt);
\fill (9.6357,-6.9178) circle (0.75pt);
\fill (10.9937,-7.4882) circle (0.75pt);
\fill (11.1239,-7.2958) circle (0.75pt);
\fill (9.6063,-6.9878) circle (0.75pt);
\fill (9.4761,-7.1802) circle (0.75pt);
\fill (10.9643,-7.5582) circle (0.75pt);
\fill (10.9181,-7.7858) circle (0.75pt);
\fill (12.2761,-7.2958) circle (0.75pt);
\fill (12.4063,-7.4882) circle (0.75pt);
\fill (13.7181,-6.6902) circle (0.75pt);
\fill (13.7643,-6.9178) circle (0.75pt);
\fill (12.4357,-7.5582) circle (0.75pt);
\fill (12.4819,-7.7858) circle (0.75pt);
\fill (13.9239,-7.1802) circle (0.75pt);
\fill (13.7937,-6.9878) circle (0.75pt);
\node at (11.7,-8.45) {$\Xi^3$};
\draw[map] (1.2,-6.65) -- (1.65,-6.65);
\draw[map] (3.6,-6.65) -- (4.1,-6.65);
\draw[map] (8.0,-6.65) -- (8.55,-6.65);
\draw[map] (14.8,-6.65) -- (15.35,-6.65);
\node at (15.75,-6.65) {$\cdots$};
\end{tikzpicture}
\endgroup

